A novel algebraic approach to time-reversible evolutionary models

In the last years, algebraic tools have been proven useful in phylogenetic reconstruction and model selection through the study of phylogenetic invariants. However, up to now, the models studied from an algebraic viewpoint are either too general or too restrictive (as group-based models with a uniform stationary distribution) to be used in practice. In this paper we provide a new framework to study time-reversible models, which are the most widely used by biologists. In our approach we consider algebraic time-reversible models on phylogenetic trees (as defined by Allman and Rhodes) and introduce a new inner product to make all transition matrices of the process diagonalizable through the same orthogonal eigenbasis. This framework generalizes the Fourier transform widely used to work with group-based models and recovers some of the well known results. As illustration, we combine our technique with algebraic geometry tools to provide relevant phylogenetic invariants for trees evolving under the Tamura-Nei model of nucleotide substitution.

==> Tripod_Subtree.tex <==

%\documentclass{standalone}

%\usepackage{forest}
%\usepackage{amsmath}

%\begin{document}

%%%%%%%%% First tree %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{forest}
% for tree = {
% % node style
%     circle,
%     fill=black,
%     inner sep=1pt,
% % tree style
%     edge = {semithick},
%     l sep=7mm,
%     s sep=10mm,
%    }
% % tree body code
% [, label=above:{\color{purple}$e_0$},  coordinate,
%     [ , 
%         %% settings for the left branch
%         for tree={grow=west},
%         before computing xy={l=0, s=-5mm},
%         [,label=left:$l_1$]
%         [,label=left:$l_2$]
%     ]   
%     [ , 
%         %% settings for the right branch
%         for tree={grow'=east}, 
%         before computing xy={l=0, s=5mm},
%         [,
%             [, label=right:$l_3$] 
%             [, label=right:$l_4$]
%         ]
%         [ 
%             [ [, label=right:$\cdots$] [, label=right:$\cdots$]]
%             [, no edge, edge label={node[midway, rotate={-48}, font=\Large]{\ldots}}, 
%             [, label=right:$\cdots$] [ ,label=right:$l_n$]]
%         ]
%     ] 
% ]
% \node at (current bounding box.east)[right=7ex] {\textbf{=}};
% \node at (current bounding box.south)[below=1ex] {$T$};
% \end{forest}

% \hspace{0.3cm}


%%%%%%%%% Second tree %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{forest}
for tree = {
% node style
    circle,
    fill=black,
    inner sep=1pt,
% tree style
    edge = {semithick},
    l sep=7mm,
    s sep=15mm,
   }
% tree body code
[, coordinate, %label=below:{\color{blue}$s_2$},%  
    [,  label=below:{$s_1$}, 
        no edge,
        edge label={node[midway]{$\overset{\ast}{s_1\sim s_2}$}},
        %% settings for the left branch
        before computing xy={l=0, s=-25mm},
        [ , %label=below:$v_1$,
            edge label={node[midway, above]{$e_1$}},
            %% settings for the left branch
            for tree={grow=west},
            before computing xy={l=0, s=-10mm},
            [,label=left:$l_2$]
            [,label=left:$l_1$]
        ] 
    ]
    % [ , edge label={node[midway, above, color=purple]{$e_2$}},
    %     %% settings for the right branch
    %     for tree={grow'=east}, 
    %     before computing xy={l=0, s=10mm},
    %     [ ]
    %     [ ]
    % ] 
]
%\node at (current bounding box.south)[below=1ex] {$T_1 \substack{\ast \\ s_1\sim s_2} T_2$};
%\node at (current bounding box.east)[right=7ex] {\textbf{=}};
\end{forest}
\hspace{-0.2cm}
\begin{forest}
    for tree = {
        % node style
        circle,
        fill=black,
        inner sep=1pt,
        % tree style
        edge = {semithick},
        l sep=7mm,
        s sep=15mm,
        }
        % tree body code
        [,  coordinate,
            [ , %label=90:$v_2$, 
                %% settings for the left branch
                for tree={grow=west},
                before computing xy={l=0, s=-7mm},
                [, label=left:{$s_2$}, edge label={node[midway, above]{$e_2$}}]
                [,label=left:$l_3$]
            ]
            [ , 
                %% settings for the right branch
                for tree={grow'=east}, 
                before computing xy={l=0, s=7mm},
                [,label=right:$l_4$]
                [,label=right:$l_5$]
            ]
        ]
\node at (current bounding box.east)[right=7ex] {\textbf{=}};
\end{forest}

\hspace{0.3cm}

%%%%%%%%% Third tree %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{forest}
for tree = {
% node style
    circle,
    fill=black,
    inner sep=1pt,
% tree style
    edge = {semithick},
    l sep=7mm,
    s sep=17mm,
   }
% tree body code
[, label=below:{$s$}, %  coordinate,
    [ , %label=below:$v_1$,
        edge label={node[midway, above]{$e_1$}},
        %% settings for the left branch
        for tree={grow=west},
        before computing xy={l=0, s=-10mm},
        [,label=left:$l_2$]
        [,label=left:$l_1$]{\node at (0,0.8) {$\overbrace{\quad\quad\quad \quad}^{e_0}$}; }
    ]   
    [ , %label=above:$v_2$,
        edge label={node[midway, above]{$e_2$}},
        %% settings for the right branch
        for tree={grow'=east}, 
        before computing xy={l=0, s=10mm},
        [,  before computing xy={l=30, s=0mm},
            [,label=right:$l_4$]
            [,label=right:$l_5$]
        ]
        [,
            before computing xy={l=0, s=-10mm},
            label=right:$l_3$]
    ]
]
    % [ , label=below:$v_2$,
    %     edge label={node[midway, above, color=purple]{$e_2$}},
    %     %% settings for the right branch
    %     for tree={grow'=east}, 
    %     before computing xy={l=0, s=10mm},
    %     [,
    %         [,name = l3,
    %             [, label=right:$l_3$ ]
    %         ] 
    %         [, name= l4]{\draw[semithick] (l4)--(l3);}
    %     ]
    %     [ 
    %         [ [, label=right:$\cdots$] [, label=right:$\cdots$]]
    %         [, no edge, edge label={node[midway, rotate={-48}, font=\Large]{\ldots}}, 
    %         [, label=right:$\cdots$] [ ,label=right:$l_n$]]
    %     ]
    % ] 
\end{forest}

%\hspace{0.3cm}


% \begin{forest}
% for tree = {
% % node style
%     circle,
%     fill=black,
%     inner sep=1pt,
% % tree style
%     edge = {semithick},
%     l sep=7mm,
%     s sep=10mm,
%    }
% % tree body code
% [, label=below:{\color{blue}$s$}, %  coordinate,
%     [ , label=below:$v_1$,
%         edge label={node[midway, above, color=purple]{$e_1$}},
%         %% settings for the left branch
%         for tree={grow=west},
%         before computing xy={l=0, s=-10mm},
%         [,label=left:$l_2$]
%         [,label=left:$l_1$]{\node at (0,0.8) {\color{purple}$\overbrace{\quad\quad\quad \quad}^{e_0}$}; }
%     ]   
%     [ , label=below:$v_2$,
%         name = v2,
%         edge label={node[midway, above, color=purple]{$e_2$}},
%         %% settings for the right branch
%         for tree={grow'=east}, 
%         before computing xy={l=0, s=10mm} 
%     ] {\filldraw[thick,color=black, fill=gray!20] (v2) -- (2.5,2) -- (2.5,-2) --cycle;}
% ]
% \node at (current bounding box.east)[right=7ex] {\textbf{=}};
% \end{forest}




%\end{document}

 
